AttendLight: Universal Attention-Based Reinforcement Learning Model for Traffic Signal Control

We propose AttendLight, an end-to-end Reinforcement Learning (RL) algorithm for the problem of traffic signal control. Previous approaches for this problem have the shortcoming that they require training for each new intersection with a different structure or traffic flow distribution. AttendLight solves this issue by training a single, universal model for intersections with any number of roads, lanes, phases (possible signals), and traffic flow. To this end, we propose a deep RL model which incorporates two attention models. The first attention model is introduced to handle different numbers of roads-lanes; and the second attention model is intended for enabling decision-making with any number of phases in an intersection. As a result, our proposed model works for any intersection configuration, as long as a similar configuration is represented in the training set. Experiments were conducted with both synthetic and real-world standard benchmark data-sets. The results we show cover intersections with three or four approaching roads; one-directional/bi-directional roads with one, two, and three lanes; different number of phases; and different traffic flows. We consider two regimes: (i) single-environment training, single-deployment, and (ii) multi-environment training, multi-deployment. AttendLight outperforms both classical and other RL-based approaches on all cases in both regimes.

==> att-glimpse.tex <==
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{staticCol}{rgb}{0.97, 96.0, 1.0}
\definecolor{dynamicCol}{rgb}{0.91, 1.0, 1.0}

\tikzstyle{rect1} = [rectangle,text width=.4cm, minimum width=.5cm, minimum height=.6cm, text centered, draw=black, fill=white!30, node distance=1.1cm]
\tikzstyle{rect2} = [rectangle,text width=.4cm, minimum width=.5cm, minimum height=1cm, text centered, draw=black, fill=white!30, node distance=1.1cm , ]
\tikzstyle{rect3} = [rectangle,text width=3cm, minimum width=4.5cm, minimum height=.5cm, text centered, draw=black, fill=white!30, node distance=5.0cm ]

\tikzset{>=latex}
\pgfmathsetmacro{\PHI}{14}
\pgfmathsetmacro{\PHII}{4}
\pgfmathsetmacro{\PSI}{4}
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{myarrows}=[line width=1mm,draw=blue,-triangle 45,postaction={draw, line width=3mm, shorten >=4mm, -}]


% draw two rectangles sticking together
\tikzset{
 data/.style={
 draw,
 rectangle split,
 rectangle split parts=2,
 text centered,
 minimum width=.6 cm,
 node distance=1.1cm
 }
}


\begin{tikzpicture}[scale=2,node distance=.7cm,scale=1, every node/.style={scale=.8}]
  \coordinate (orig) at ( -0.0, -0.0);
  % inputs
  \node (pinp1) [rect1, right of=orig, fill=staticCol] {$\bar{s}^1$};
  \node (dinp1) [rect1, below of=pinp1, fill=dynamicCol, node distance=.6cm] {$\bar{d}^1_0$};
  
  \node (pinp2) [rect1, right of=pinp1, fill=staticCol] {$\bar{s}^2$};
  \node (dinp2) [rect1, below of=pinp2, fill=dynamicCol, node distance=.6cm] {$\bar{d}^2_0$};
  
  \node (pinp3) [rect1, right of=pinp2, fill=staticCol] {$\bar{s}^3$};
  \node (dinp3) [rect1, below of=pinp3, fill=dynamicCol, node distance=.6cm] {$\bar{d}^3_0$};
  
  \node (pinp4) [rect1, right of=pinp3, fill=staticCol] {$\bar{s}^4$};
  \node (dinp4) [rect1, below of=pinp4, fill=dynamicCol, node distance=.6cm] {$\bar{d}^4_0$};
  
  \node (pinp5) [rect1, right of=pinp4, fill=staticCol] {$\bar{s}^5$};
  \node (dinp5) [rect1, below of=pinp5, fill=dynamicCol, node distance=.6cm] {$\bar{d}^5_0$};
  


  % add decoder nodes
  \node (dec1) [rect1, right of=pinp5,  fill=beaublue] {};
  \node (dec2) [rect1, right of=dec1, fill=white,draw=none] {};
  
  % attention
  \node (att) [rect1, above of=pinp2, minimum width=8cm, minimum height =2.3cm , yshift = 1.cm, xshift =.4cm, dashed,draw=red]{};
  \node (attText) [right of=att, xshift= 1.4cm,yshift=.5cm,text width=1cm, align=right]{\textit{Attention layer}};
  
  \node (a) [rectangle, above of=dinp5, minimum width =.5cm, minimum height =.6cm,draw=black, fill=white!30, yshift=1.5 cm]{};
  \node (aa) [right of=a]{$a_t$};
  

  
  
  % add horizontal lines
  \draw[black, thick , ->,dotted] (pinp1.north) -- (a.south);
  \draw[black, thick , ->,dotted] (pinp2.north) -- (a.south);
  \draw[black, thick , ->,dotted] (pinp3.north) -- (a.south);
  \draw[black, thick , ->,dotted] (pinp4.north) -- (a.south);
  \draw[black, thick , ->,dotted] (pinp5.north) -- (a.south);
  \draw[black, thick , ->,dotted] (dec1.north) -- (a.south);
  
  \coordinate[above of = a, yshift=\PHII] (out) ;
  % demands
  \node (ddinp1) [rect1, below of=dec1, fill=staticCol] {$\bar{s}^1$};


  % add vertical lines
  \draw[black, thick , ->] (ddinp1) -- (dec1);

  \draw[black, thick , ->] (dec1) -- (dec2);
  
  
  % add context
  \coordinate[above of = pinp3, yshift=0.7cm, xshift =-.2cm] (context) ;
    \node (c11) [rect1, above of=context, fill=staticCol] {};
  \node (c12) [rect1, below of=c11, fill=dynamicCol, node distance=.6cm] {};
    \node (ct) [right of=c11,yshift=-.35cm]{$c_t$};
    
  % add horizontal lines
  \draw[black, thick , ->,dashed] (pinp1.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (pinp2.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (pinp3.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (pinp4.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (pinp5.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (a.west) -- (c12.east);
  
 % probabilities
   \node (prob) [rectangle, above of=pinp1, minimum width =.5cm, minimum height =.6cm,draw=black, fill=white!30, yshift=1.6 cm,xshift=-.2cm]{};
 \node (proba) [left of=prob,xshift=-.5cm]{$\pi(\cdot|Y_0,X_0)$};
 
 
 
 
 % add horizontal lines
 \draw[black, thick , ->] (pinp1.north) -- (prob.south);
 \draw[black, thick , ->] (pinp2.north) -- (prob.south);
 \draw[black, thick , ->] (pinp3.north) -- (prob.south);
 \draw[black, thick , ->] (pinp4.north) -- (prob.south);
 \draw[black, thick , ->] (pinp5.north) -- (prob.south);
 \draw[black, thick , ->] ([yshift=3.2pt]c12.west) -- (prob.east);

  

  \coordinate[above of=prob,yshift=1 cm] (out2)  ;
 \draw[black, thick , ->] (prob.north) -- (out2);

  % inputs
\node (ppinp1) [rect1, below of=pinp1, fill=staticCol,yshift=-.5 cm] {$s^1$};
\node (cinp01) [rect1, below of=ppinp1, fill=dynamicCol, node distance=.6cm] {$d_0^1$};

\node (ppinp2) [rect1, right of=ppinp1, fill=staticCol] {$s^2$};
\node (cinp02) [rect1, below of=ppinp2, fill=dynamicCol, node distance=.6cm] {$d_0^2$};

\node (ppinp3) [rect1, right of=ppinp2, fill=staticCol] {$s^3$};
\node (cinp03) [rect1, below of=ppinp3, fill=dynamicCol, node distance=.6cm] {$d_0^3$};

\node (ppinp4) [rect1, right of=ppinp3, fill=staticCol] {$s^4$};
\node (cinp04) [rect1, below of=ppinp4, fill=dynamicCol, node distance=.6cm]{$d_0^4$};

\node (ppinp5) [rect1, right of=ppinp4, fill=staticCol] {$s^5$};
\node (cinp05) [rect1, below of=ppinp5, fill=dynamicCol, node distance=.6cm] {$d_0^5$};

\draw[black, thick , ->] (ppinp1) -- (dinp1);
\draw[black, thick , ->] (ppinp2) -- (dinp2);
\draw[black, thick , ->] (ppinp3) -- (dinp3);
\draw[black, thick , ->] (ppinp4) -- (dinp4);
\draw[black, thick , ->] (ppinp5) -- (dinp5);

% embedding
\node (attbox) [rectangle, minimum width = 7.5cm , left of=orig, draw=red, minimum height=1.5cm,dashed,yshift=-.3cm, xshift=3.0cm] {};
\node (atttext) [left of=attbox,xshift=-2cm] {$Embedding$};
\end{tikzpicture}

==> att_model.tex <==
\definecolor{LightGreen}{HTML}{258500} %in
\definecolor{LightRed}{HTML}{BA0000} %out
\definecolor{embcolor}{HTML}{BEE8FF} % embedding
\definecolor{inpattcolor}{HTML}{FDD3FE} % input attention

\definecolor{rnn1color}{HTML}{91FFF3} % rnn1
\definecolor{rnn2color}{HTML}{D6FFFA} % rnn2
\definecolor{phattcolor}{HTML}{FDA2FF} % phase attention




\definecolor{almond}{rgb}{0.94, 0.87, 0.8}
\definecolor{brilliantlavender}{rgb}{0.96, 0.73, 1.0}
\definecolor{bubblegum}{rgb}{0.99, 0.76, 0.8}

\input{att_utils}
\input{phase_utils}
\usetikzlibrary{arrows.meta}


\begin{tikzpicture}[>={LaTeX[width=1.5mm,length=1.5mm,angle'=45]}]
\coordinate (toporig) at ( 0.0, 0.0);

%input lanes
\node (in1) [rect1, right of=toporig, fill=white, text=LightGreen] {$l^{in}_1$};
\node (intxt) [above of=in1, yshift=-.5cm] {$\tau_j^t$};
\node (in2) [rect1, below of=in1, fill=white, text=LightGreen] {$l^{in}_2$};
\node (in3) [rect1, below of=in2, fill=white, text=LightGreen] {$l^{in}_3$};
\node (in4) [rect1, below of=in3, fill=white, text=LightGreen] {$l^{in}_4$};
\node (in5) [rect1, below of=in4, fill=white, text=LightGreen] {$l^{in}_5$};
\node (in6) [rect1, below of=in5, fill=white, text=LightGreen] {$l^{in}_6$};

% output lanes
\node (out1) [rect1, below of=in6, fill=white, text=LightRed, yshift=-.1cm] {out 1};
\node (out2) [rect1, below of=out1, fill=white, text=LightRed] {out 2};
\node (out3) [rect1, below of=out2, fill=white, text=LightRed] {out 3};
\node (out4) [rect1, below of=out3, fill=white, text=LightRed] {out 4};
\node (out5) [rect1, below of=out4, fill=white, text=LightRed] {out 5};
\node (out6) [rect1, below of=out5, fill=white, text=LightRed] {out 6};

% state embedding
\coordinate [below of=in6, yshift=.67cm] (midorig);
\node (semb)[rect1, right of=midorig, xshift=1cm, rotate=90, minimum width=6.65cm,fill=embcolor] {Embedding};

\draw [->,black, line width=.35mm] (in1.east) -- ([xshift=.77cm]in1.east);
\draw [->,black, line width=.35mm] (in2.east) -- ([xshift=.77cm]in2.east) ;
\draw [->,black, line width=.35mm] (in3.east) -- ([xshift=.77cm]in3.east) ;
\draw [->,black, line width=.35mm] (in4.east) -- ([xshift=.77cm]in4.east) ;
\draw [->,black, line width=.35mm] (in5.east) -- ([xshift=.77cm]in5.east) ;
\draw [->,black, line width=.35mm] (in6.east) -- ([xshift=.77cm]in6.east) ;
\draw [->,black, line width=.35mm] (out1.east) -- ([xshift=.77cm]out1.east);
\draw [->,black, line width=.35mm] (out2.east) -- ([xshift=.77cm]out2.east) ;
\draw [->,black, line width=.35mm] (out3.east) -- ([xshift=.77cm]out3.east) ;
\draw [->,black, line width=.35mm] (out4.east) -- ([xshift=.77cm]out4.east) ;
\draw [->,black, line width=.35mm] (out5.east) -- ([xshift=.77cm]out5.east) ;
\draw [->,black, line width=.35mm] (out6.east) -- ([xshift=.77cm]out6.east) ;


% input attention
\node (satt)[rect1, right of=midorig, xshift=2.5cm,minimum height=1cm, rotate=90, minimum width=6.65cm, fill=inpattcolor] {};
\node (satttext)[above of=satt, yshift=2.7cm, text width=1.5cm, align=center] {Input\\ Attention};

\draw [-,black, line width=.2mm,dotted] ([xshift=1.33cm]in1.east) -- ([xshift=2.03cm]in1.east);
\draw [-,black, line width=.2mm,dotted] ([xshift=1.33cm]in2.east) -- ([xshift=2.03cm]in2.east);
\draw [-,black, line width=.2mm,dotted] ([xshift=1.33cm]in3.east) -- ([xshift=2.03cm]in3.east);
\draw [-,black, line width=.2mm,dotted] ([xshift=1.33cm]in4.east) -- ([xshift=2.03cm]in4.east);

\draw [->,black, line width=.35mm] ([xshift=1.33cm]in5.east) -- ([xshift=2.6cm]in5.east) -- ([xshift=3.1cm,yshift=1.7cm]midorig) --([xshift=4.15cm,yshift=1.7cm]midorig) ;

\draw [->,black, line width=.35mm] ([xshift=1.33cm]in6.east) -- ([xshift=2.6cm]in6.east) -- ([xshift=3.1cm,yshift=1.7cm]midorig) --([xshift=4.15cm,yshift=1.7cm]midorig) ;

\draw [->,black, line width=.35mm] ([xshift=1.33cm]out1.east) -- ([xshift=2.6cm]out1.east) -- ([xshift=3.1cm,yshift=1.7cm]midorig) --([xshift=4.15cm,yshift=1.7cm]midorig);

\draw [->,black, line width=.35mm] ([xshift=1.33cm]out2.east) -- ([xshift=2.6cm]out2.east) -- ([xshift=3.1cm,yshift=1.7cm]midorig) --([xshift=4.15cm,yshift=1.7cm]midorig) ;

\draw [->,black, line width=.35mm] ([xshift=1.33cm]out3.east) -- ([xshift=2.6cm]out3.east) -- ([xshift=3.1cm,yshift=1.7cm]midorig) --([xshift=4.15cm,yshift=1.7cm]midorig) ;

\draw [->,black, line width=.35mm] ([xshift=1.33cm]out4.east) -- ([xshift=2.6cm]out4.east) -- ([xshift=3.1cm,yshift=1.7cm]midorig) --([xshift=4.15cm,yshift=1.7cm]midorig) ;

\draw [-,black, line width=.2mm,dotted] ([xshift=1.33cm]out5.east) -- ([xshift=2.03cm]out5.east);

\draw [-,black, line width=.2mm,dotted] ([xshift=1.33cm]out6.east) -- ([xshift=2.03cm]out6.east);

%%%%%%%%%%%%%%%%
%phases
\node (ph1) [rect1, right of=midorig, fill=white, xshift=4.1cm,yshift=1.7cm] {$s^t_1$};
\begin{scope}[transform canvas={scale=.82},xshift=6.34cm,yshift = -.7cm]
\node [wbg, minimum height =1.2cm, minimum width=1.2cm] at (.0, .0) {} ;
\leftturn(.10, .30cm){270};
\rightturn(-.1, .30cm){270};
\end{scope}

\node (ph2) [rect1, right of=midorig, fill=white, xshift=4.1cm,yshift=-.32cm] {$s^t_2$};
\begin{scope}[transform canvas={scale=.82},xshift=6.34cm,yshift = -2.cm]
\node [wbg, minimum height =1.2cm, minimum width=1.2cm] at (.0, -1.2) {} ;
\straightrightturn(.3,-1.05){180};
\straight(.3,-1.33){180};
\straight(-.3,-1.6){0};
\end{scope}
\draw [->,black, line width=.2mm,dotted,] ([xshift=-.6cm]ph2.west) -- (ph2.west);

\node (ph3) [rect1, right of=midorig, fill=white, xshift=4.1cm, yshift=-2.34cm] {$s^t_3$};
\begin{scope}[transform canvas={scale=.82},xshift=6.34cm,yshift=-3.25cm]
\node [wbg, minimum height =1.2cm, minimum width=1.2cm] at (.0, -2.4) {} ;
\leftturn(-.320, -2.35cm){0};
\straight(-.320, -2.65cm){0};
\end{scope}
\draw [->,black, line width=.2mm,dotted,] ([xshift=-.6cm]ph3.west) -- (ph3.west);


% draw RNN

\node (rnn) [rect1, right of=ph1, fill=rnn2color, xshift=1.4cm, yshift=.1cm, minimum height=3cm, minimum width=1.5cm] {};
\node (rnntext)[above of=rnn, yshift=.7cm, text width=1.5cm, align=center] {RNN};


\node (rnn1) [rect1, right of=ph1, fill=rnn1color, xshift=1.5cm, yshift=-.6cm, minimum height=1.cm] {$h^t$};

\node (rnn1) [rect1, right of=ph1, fill=rnn1color, xshift=1.5cm, yshift=-.6cm, minimum height=1.cm] {$h^t$};
\draw [->,black, line width=.35mm,] (ph1.east) -- ([xshift=.85cm]ph1.east) -- ([xshift=.85cm,yshift=-.6cm]ph1.east) -- (rnn1.west);
\node (intxt) [above of=in1, yshift=-.5cm] {$\tau_j^t$};

\begin{scope}[transform canvas={scale=.82}]
\node (rnn2) [rect1, above of=rnn1, fill=rnn1color, xshift=1.4cm, yshift=.6cm, minimum height=1cm, fill opacity=.8, dashed] {$h^{t-1}$};
\draw [->,black, line width=.35mm,dotted] ([xshift=-.17cm,yshift=.38cm]rnn2.north) -- (rnn2.north);
\end{scope}
\draw [->,black, line width=.35mm,dotted] ([xshift=-.17cm,yshift=.38cm]rnn1.north) -- (rnn1.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% phase attention
\node (patt)[rect1, right of=midorig, xshift=8.2cm,minimum height=1cm, rotate=90, minimum width=6.65cm, fill=phattcolor] {};

\node (patttext)[above of=patt, yshift=2.7cm, text width=1.5cm, align=center] {Phase\\ Attention};

\draw [->,black, line width=.35mm] (rnn1.east) -- ([xshift=1.54cm]rnn1.east) -- (9.3cm,-3.6cm) -- (10.5cm,-3.6cm);

\draw [->,black, line width=.35mm] (ph1.east) -- ([xshift=0.49cm]ph1.east) -- ([xshift=0.49cm,yshift=-1.7cm]ph1.east) -- ([xshift=3.59cm,yshift=-1.7cm]ph1.east) -- (9.3cm,-3.6cm) -- (10.5cm,-3.6cm);

\draw [->,black, line width=.35mm] (ph2.east) -- ([xshift=3.59cm]ph2.east) -- (9.3cm,-3.6cm) -- (10.5cm,-3.6cm);

\draw [->,black, line width=.35mm] (ph3.east) -- ([xshift=3.59cm]ph3.east) -- (9.3cm,-3.6cm) -- (10.5cm,-3.6cm);

%%%%%%%%%%
%output
\node (out1) [rect1, right of=patt, fill=white, xshift=1.18cm,yshift=.07cm] {$pr^t_{1}$};
\node (out2) [rect1, right of=patt, fill=white, xshift=1.18cm,yshift=-.53cm] {$pr^t_{2}$};
\node (out3) [rect1, right of=patt, fill=white, xshift=1.18cm,yshift=-1.13cm] {$pr^t_{3}$};


share
\end{tikzpicture}

==> att_model_2.tex <==
% \documentclass[parskip]{scrartcl}
% \usepackage[margin=15mm,landscape]{geometry}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{intersections}




\definecolor{LightGreen}{HTML}{000000}%{258500} %in
\definecolor{LightRed}{HTML}{000000}%{BA0000} %out
\definecolor{embcolor}{HTML}{BEE8FF} % embedding
\definecolor{inpattcolor}{HTML}{FDD3FE} % input attention
\definecolor{rnn1color}{HTML}{91FFF3} % rnn1
\definecolor{rnn2color}{HTML}{D6FFFA} % rnn2
\definecolor{phattcolor}{HTML}{FDA2FF} % phase attention

\input{box_utils}
\input{att_utils}
\input{phase_utils}

% \begin{document}



\begin{tikzpicture}[>={LaTeX[width=1.5mm,length=1.5mm,angle'=45]}]
    \coordinate (toporig) at ( 0.0, 0.0);
    
    \node [text=LightGreen]
    at([xshift=-0.8cm,yshift=.1cm]toporig.south) {\large$s_1^{t}$};
    \tikzcuboid {%
        shiftx=0cm,%
        shifty=0cm,%
        scale=.30,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=4,%
        dimy=1,%
        dimz=1,%
        linefront=green!75!black,%
        linetop=green!50!black,%
        lineright=green!25!black,%
        fillfront=green!25!white,%
        filltop=green!50!white,%
        fillright=green!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \coordinate (o1) at ( 0.0, 0.0);
    
    \node [text=LightGreen] at([xshift=-0.8cm,yshift=-.9cm]toporig.south) {\large$s_2^{t}$};
    \tikzcuboid{%
        shiftx=0cm,%
        shifty=-1cm,%
        scale=.30,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=4,%
        dimy=1,%
        dimz=1,%
        linefront=green!75!black,%
        linetop=green!50!black,%
        lineright=green!25!black,%
        fillfront=green!25!white,%
        filltop=green!50!white,%
        fillright=green!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \coordinate (o2) at ( 0.0, -1.0);
    
    \node [text=LightGreen] at([xshift=-0.8cm,yshift=-1.9cm]toporig.south) {\large$s_3^{t}$};
    \tikzcuboid{%
        shiftx=0cm,%
        shifty=-2cm,%
        scale=.30,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=4,%
        dimy=1,%
        dimz=1,%
        linefront=green!75!black,%
        linetop=green!50!black,%
        lineright=green!25!black,%
        fillfront=green!25!white,%
        filltop=green!50!white,%
        fillright=green!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \coordinate (o3) at ( 0.0, -2.0);
    

    \path (.5cm,-2.7cm) -- (.5cm,-3.2cm) node [black, font=\Large, midway, sloped] {$\dots$};

    \node [text=LightRed] at([xshift=-0.8cm,yshift=-3.9cm]toporig.south) {\large$s_{L-2}^{t}$};
    \tikzcuboid{%
        shiftx=0cm,%
        shifty=-4cm,%
        scale=.30,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=4,%
        dimy=1,%
        dimz=1,%
        linefront=red!75!black,%
        linetop=red!50!black,%
        lineright=red!25!black,%
        fillfront=red!25!white,%
        filltop=red!50!white,%
        fillright=red!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \coordinate (o4) at ( 0.0, -4.0);

    
    \node [text=LightRed] at([xshift=-0.8cm,yshift=-4.9cm]toporig.south) {\large$s_{L-1}^{t}$};
    \tikzcuboid{%
        shiftx=0cm,%
        shifty=-5cm,%
        scale=.30,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=4,%
        dimy=1,%
        dimz=1,%
        linefront=red!75!black,%
        linetop=red!50!black,%
        lineright=red!25!black,%
        fillfront=red!25!white,%
        filltop=red!50!white,%
        fillright=red!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \coordinate (o5) at ( 0.0, -5.0);

    
    \node [text=LightRed] at([xshift=-0.8cm,yshift=-5.9cm]toporig.south) {\large$s_L^{t}$};
    \tikzcuboid{%
        shiftx=0cm,%
        shifty=-6cm,%
        scale=.3,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=4,%
        dimy=1,%
        dimz=1,%
        linefront=red!75!black,%
        linetop=red!50!black,%
        lineright=red!25!black,%
        fillfront=red!25!white,%
        filltop=red!50!white,%
        fillright=red!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \coordinate (o6) at ( 0.0, -6.0);

    
    
%%%%%%%%%%Embedding
    \coordinate [right of=toporig, xshift=0cm,yshift=-2.9cm] (midorig);
    
    \node (semb)[rectangle, draw=black, right of=midorig, xshift=1cm, minimum width=2.6cm, minimum height=7cm,fill=embcolor, rounded corners =.2cm] {};
    \node[] at ([yshift=.3cm]semb.north) {\large Embedding};

    \tikzcuboid {%
        shiftx=2.2cm,%
        shifty=0cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=green!75!black,%
        linetop=green!50!black,%
        lineright=green!25!black,%
        fillfront=green!25!white,%
        filltop=green!50!white,%
        fillright=green!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \draw [->,black, line width=.35mm] (1.3cm,0.05cm) -- (2cm,.05cm);
    
    \tikzcuboid{%
        shiftx=2.2cm,%
        shifty=-1cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=green!75!black,%
        linetop=green!50!black,%
        lineright=green!25!black,%
        fillfront=green!25!white,%
        filltop=green!50!white,%
        fillright=green!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \draw [->,black, line width=.35mm] (1.3cm,-0.95cm) -- (2cm,-.95cm);
    
    \tikzcuboid{%
        shiftx=2.2cm,%
        shifty=-2cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=green!75!black,%
        linetop=green!50!black,%
        lineright=green!25!black,%
        fillfront=green!25!white,%
        filltop=green!50!white,%
        fillright=green!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \draw [->,black, line width=.35mm] (1.3cm,-1.95cm) -- (2cm,-1.95cm);

    \path (3.0cm,-2.7cm) -- (3.0cm,-3.2cm) node [black, font=\Large, midway, sloped] {$\dots$};

    \tikzcuboid{%
        shiftx=2.2cm,%
        shifty=-4cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=red!75!black,%
        linetop=red!50!black,%
        lineright=red!25!black,%
        fillfront=red!25!white,%
        filltop=red!50!white,%
        fillright=red!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \draw [->,black, line width=.35mm] (1.3cm,-3.95cm) -- (2cm,-3.95cm);
    
    \tikzcuboid{%
        shiftx=2.2cm,%
        shifty=-5cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=red!75!black,%
        linetop=red!50!black,%
        lineright=red!25!black,%
        fillfront=red!25!white,%
        filltop=red!50!white,%
        fillright=red!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \draw [->,black, line width=.35mm] (1.3cm,-4.95cm) -- (2cm,-4.95cm);
    
    \tikzcuboid{%
        shiftx=2.2cm,%
        shifty=-6cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=red!75!black,%
        linetop=red!50!black,%
        lineright=red!25!black,%
        fillfront=red!25!white,%
        filltop=red!50!white,%
        fillright=red!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \draw [->,black, line width=.35mm] (1.3cm,-5.95cm) -- (2cm,-5.95cm);

%%%% input attention
    \node (satt)[rectangle, draw=black, right of=midorig, xshift=6.1cm, minimum width=3.9cm, minimum height=7cm, fill=inpattcolor, rounded corners =.2cm] {};
    \node (satttext)[above of=satt, yshift=3cm, text width=2cm, align=center] {\large State\\ Attention};
    \node (sumatt) [circle,draw=black,right of=midorig, xshift=3.5cm, yshift=0.0cm, minimum width=.2cm,inner sep=0.01cm] {\scriptsize\texttt{mean}};
    
    \draw [->,black, line width=.35mm] (4.cm,-0.95cm) -- (5.15cm,-2.75cm) ;
    \node[text=LightGreen] at (5.2cm,-0.55cm) {\large$g(s^t_2)$};
    
    \draw [->,black, line width=.35mm] (4.cm,-1.95cm) -- (5.1cm,-2.85cm);
    \node[text=LightGreen] at (5.2cm,-1.55cm) {\large$g(s^t_3)$};
    
    \draw [->,black, line width=.35mm] (4.cm,-3.95cm) -- (5.1cm,-2.95cm);
    \node[text=LightRed] at (5.2cm,-4.35cm) {\large$g(s^t_{L-2})$};
    
    \draw [->,black, line width=.35mm] (4.cm,-4.95cm) -- (5.15cm,-3.05cm);
    \node[text=LightRed] at (5.2cm,-5.35cm) {\large$g(s^t_{L-1})$};
    
    

    \tikzcuboid{%
        shiftx=6.8cm,%
        shifty=-3cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=blue!75!black,%
        linetop=blue!50!black,%
        lineright=blue!25!black,%
        fillfront=blue!25!white,%
        filltop=blue!50!white,%
        fillright=blue!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    
    \draw [->,black, line width=.35mm] (5.95cm,-2.9cm) -- (6.65cm,-2.9cm);
    
    
%%%%%%%%%%%%%%%%%%%%%
% in to +
    \draw [-,black, line width=.15mm, dotted] (4.3cm,.05cm) -- (6.15cm,.05cm);
    \draw [->,black, line width=.35mm] (4.cm,-0.95cm) -- (7.4cm,-0.95cm);
    \draw [->,black, line width=.35mm] (4.cm,-1.95cm) -- (6.8cm,-1.95cm);
    \draw [->,black, line width=.35mm] (4.cm,-3.95cm) -- (6.8cm,-3.95cm);
    \draw [->,black, line width=.35mm] (4.cm,-4.95cm) -- (7.4cm,-4.95cm);
    \draw [-,black, line width=.15mm, dotted] (4.3cm,-5.95cm) -- (6.15cm,-5.95cm);
    
    % cross red from under Att

    \draw [-,black, line width=.35mm] (5.6cm,-0.95cm) -- (6.15cm,-0.65cm);
    \draw [-,black, line width=.35mm] (5.6cm,-1.95cm) -- (6.15cm,-1.65cm);
    \draw [-,black, line width=.35mm] (5.6cm,-3.95cm) -- (6.15cm,-4.25cm);
    \draw [-,black, line width=.35mm] (5.6cm,-4.95cm) -- (6.15cm,-5.25cm);
    \draw [-,gray, line width=.35mm, dashed] (5.6cm,-0.95cm) -- (6.15cm,-0.65cm);
    \draw [-,gray, line width=.35mm, dashed] (5.6cm,-1.95cm) -- (6.15cm,-1.65cm);
    \draw [-,gray, line width=.35mm, dashed] (5.6cm,-3.95cm) -- (6.15cm,-4.25cm);
    \draw [-,gray, line width=.35mm, dashed] (5.6cm,-4.95cm) -- (6.15cm,-5.25cm);
    
    \node[circle,draw=black, minimum width=.1cm, fill=black, inner sep =.03cm] at (5.6cm,-0.95cm) {};
    \node[circle,draw=black, minimum width=.01cm, fill=black, inner sep =.03cm] at (5.6cm,-1.95cm) {};
    \node[circle,draw=black, minimum width=.01cm, fill=black, inner sep =.03cm] at (5.6cm,-3.95cm) {};
    \node[circle,draw=black, minimum width=.01cm, fill=black, inner sep =.03cm] at (5.6cm,-4.95cm) {};
    
    
    
    \node (sumatt) [circle,draw=black,right of=midorig, xshift=5.65cm, yshift=1.95cm, minimum width=.2cm,inner sep=0.1] {$+$};
    \node (sumatt) [circle,draw=black,right of=midorig, xshift=5.05cm, yshift=0.95cm, minimum width=.2cm,inner sep=0.1] {$+$};
    \node (sumatt) [circle,draw=black,right of=midorig, xshift=5.05cm, yshift=-1.05cm, minimum width=.2cm,inner sep=0.1] {$+$};
    \node (sumatt) [circle,draw=black,right of=midorig, xshift=5.65cm, yshift=-2.05cm, minimum width=.2cm,inner sep=0.1] {$+$};
    
    %%%%
    \draw [->,black, line width=.35mm] (7.05cm,-2.7cm) -- (7.05cm,-2.2cm);
    \draw [->,black, line width=.35mm] (7.3cm,-1.95cm) -- (9.cm,-1.95cm);
    
    
    \draw [->,black, line width=.35mm] (7.9cm,-0.95cm) -- (9.cm,-0.95cm);
    % jumping line
    \draw [-,black, line width=.35mm] (7.65cm,-2.7cm) -- (7.65cm,-2.05cm);
    \draw[thick,black] (7.65cm,-2.05cm) arc (-90:90:.1cm);
    \draw [->,black, line width=.35mm] (7.65cm,-1.85cm) -- (7.65cm,-1.2cm);

    \draw [->,black, line width=.35mm] (7.05cm,-3.2cm) -- (7.05cm,-3.7cm);
    \draw [->,black, line width=.35mm] (7.3cm,-3.95cm) -- (9.cm,-3.95cm);
    
    
    \draw [->,black, line width=.35mm] (7.9cm,-4.95cm) -- (9.cm,-4.95cm);
    % jumping line
    \draw [-,black, line width=.35mm] (7.65cm,-3.2cm) -- (7.65cm,-3.85cm);
    \draw[thick,black] (7.65cm,-4.05cm) arc (-90:90:.1cm);
    \draw [->,black, line width=.35mm] (7.65cm,-4.05cm) -- (7.65cm,-4.7cm);
    
    % \node [ minimum width=.2cm,draw,rotate=-90,fill=white,minimum width=5cm] at ([xshift=7.9cm]midorig) {\scriptsize\texttt{norm}};
    \node [ minimum width=.2cm,draw,rotate=-90,fill=white,minimum width=5cm, minimum height=.6cm] at ([xshift=8.4cm]midorig) {\texttt{softmax}};
    

    \node [ minimum width=.2cm,rotate=-90] at ([xshift=8.42cm,yshift=2.25cm]midorig) {\large$w^t$};
    \tikzcuboid{%
        shiftx=9.35cm,%
        shifty=-1.84cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=1,%
        dimy=2,%
        dimz=1,%
        linefront=red!75!black,%
        linetop=red!50!black,%
        lineright=red!25!black,%
        fillfront=red!25!white,%
        filltop=red!50!white,%
        fillright=red!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
        \tikzcuboid{%
        shiftx=9.35cm,%
        shifty=-1.4cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=1,%
        dimy=2,%
        dimz=1,%
        linefront=green!75!black,%
        linetop=green!50!black,%
        lineright=green!25!black,%
        fillfront=green!25!white,%
        filltop=green!50!white,%
        fillright=green!75!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    
%%%%%%%%%%%%% after softmax
    \draw [->,black, line width=.35mm] (10.05cm,-0.65cm) -- (10.6cm,-0.95cm) -- (11.2cm,-0.95cm) -- (11.2cm,-2.6cm);
    \draw [->,black, line width=.35mm] (10.05cm,-1.65cm) -- (10.6cm,-1.95cm) -- (10.9cm,-1.95cm) -- (10.9cm,-2.6cm);
    \draw [->,black, line width=.35mm] (10.05cm,-4.25cm) -- (10.6cm,-3.95cm) -- (10.9cm,-3.95cm)-- (10.9cm,-3.2cm);
    \draw [->,black, line width=.35mm] (10.05cm,-5.25cm) -- (10.6cm,-4.95cm) -- (11.2cm,-4.95cm) -- (11.2cm,-3.2cm);
    \draw [-,gray, line width=.35mm, dashed] (10.05cm,-0.65cm) -- (10.6cm,-0.95cm);
    \draw [-,gray, line width=.35mm, dashed] (10.05cm,-1.65cm) -- (10.6cm,-1.95cm);
    \draw [-,gray, line width=.35mm, dashed] (10.05cm,-4.25cm) -- (10.6cm,-3.95cm);
    \draw [-,gray, line width=.35mm, dashed] (10.05cm,-5.25cm) -- (10.6cm,-4.95cm);
    
    \draw [->,black, line width=.35mm] (9.77cm,-2.9cm) -- (10.35cm,-2.9cm);
    
    \node [rectangle,draw=black,right of=midorig, xshift=9.2cm, yshift=0.0cm, minimum width=.5cm,inner sep=0.1cm,rounded corners=.25cm] {\tiny$\sum_l w_l^t g(s_l^t)$};
    
        
    \draw [->,black, line width=.35mm] (12.05cm,-2.9cm) -- (12.35cm,-2.9cm);
    
    %%
    \node [rectangle, right of=midorig, xshift=10.8cm, yshift=2.9cm, minimum width=.5cm,inner sep=0.1cm,rounded corners=.25cm] {\large$z^t_1$};

    \path (13.2cm,-1.cm) -- (13.2cm,-1.5cm) node [black, font=\Large, midway, sloped] {$\dots$};

    \node [rectangle, right of=midorig, xshift=10.8cm, yshift=0.4cm, minimum width=.5cm,inner sep=0.1cm,rounded corners=.25cm] {\large$z^t_p$};
    \path (13.2cm,-3.5cm) -- (13.2cm,-4.0cm) node [black, font=\Large, midway, sloped] {$\dots$};
    \node [rectangle, right of=midorig, xshift=10.8cm, yshift=-2.1cm, minimum width=.5cm,inner sep=0.1cm,rounded corners=.25cm] {\large$z^t_P$};
    %%
    
    \tikzcuboid{%
        shiftx=12.5cm,%
        shifty=-3cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=blue!75!black,%
        linetop=blue!50!black,%
        lineright=blue!25!black,%
        fillfront=blue!30!red!30!white,%
        filltop=blue!40!red!30!white,%
        fillright=blue!50!red!30!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \tikzcuboid{%
        shiftx=12.5cm,%
        shifty=-.5cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=blue!75!black,%
        linetop=blue!50!black,%
        lineright=blue!25!black,%
        fillfront=blue!30!red!30!white,%
        filltop=blue!40!red!30!white,%
        fillright=blue!50!red!30!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    
        \tikzcuboid{%
        shiftx=12.5cm,%
        shifty=-5.5cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=blue!75!black,%
        linetop=blue!50!black,%
        lineright=blue!25!black,%
        fillfront=blue!30!red!30!white,%
        filltop=blue!40!red!30!white,%
        fillright=blue!50!red!30!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    
    \draw [-,black, line width=.2mm, dotted] (10.1cm,-.5cm) -- (12.35cm,-.5cm);
    \draw [-,black, line width=.2mm, dotted] (10.1cm,-5.5cm) -- (12.35cm,-5.5cm);
    
    % traffic light
    \node (light1) [rectangle, draw=black, minimum width=1cm, minimum height=.4cm,inner sep=0.0cm,rounded corners=.1cm, fill=gray!30!white] at (13.7cm,-5.0cm){};
    \node (light11) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=red!80!black] at ([xshift=-0.8cm]light1.east){};
    \node (light12) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=orange!50!white, opacity=.06] at ([xshift=-0.5cm]light1.east){};
    \node (light13) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=green!50!black,opacity=.06] at ([xshift=-0.2cm]light1.east){};
    
    %%
    \node (light2) [rectangle, draw=black, minimum width=1cm, minimum height=.4cm,inner sep=0.0cm,rounded corners=.1cm, fill=gray!30!white] at (13.7cm,-.0cm){};
    \node (light21) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=red!80!black] at ([xshift=-0.8cm]light2.east){};
    \node (light22) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=orange!50!white, opacity=.06] at ([xshift=-0.5cm]light2.east){};
    \node (light23) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=green!50!black,opacity=.06] at ([xshift=-0.2cm]light2.east){};
    

    %%
    \node (light4) [rectangle, draw=black, minimum width=1cm, minimum height=.4cm,inner sep=0.0cm,rounded corners=.1cm, fill=gray!30!white] at (13.7cm,-2.5cm){};
    \node (light41) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=red!80!black, opacity=.06] at ([xshift=-0.8cm]light4.east){};
    \node (light42) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=orange!50!white, opacity=.06] at ([xshift=-0.5cm]light4.east){};
    \node (light43) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=green!50!black] at ([xshift=-0.2cm]light4.east){};    
    
% RNN

    \node (rnn) [rect1, right of=midorig, fill=rnn2color, xshift=14.45cm, yshift=.4cm, minimum height=2.5cm, minimum width=2.5cm, rounded corners=.2cm] {};
    \node (rnntext)[above of=rnn, yshift=.5cm, text width=1.5cm, align=center] {\large RNN};
    
    
    \node [rectangle, right of=rnn, xshift=-.8cm, yshift=-.05cm, minimum height=1.cm] {\large$h^t$};
    \node [rectangle, right of=rnn, xshift=.5cm, yshift=-.05cm, minimum height=1.cm] {\large$o^t$};
    \begin{scope}[opacity=.4]
    \node [rectangle, right of=rnn, xshift=-1.0cm, yshift=.9cm, minimum height=1.cm] {\large$h^{t-1}$};
    \tikzcuboid{%
        shiftx=15.cm,%
        shifty=-2.06cm,%
        scale=.2,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=rnn1color!75!black,%
        linetop=rnn1color!50!black,%
        lineright=rnn1color!25!black,%
        fillfront=rnn1color!35!red,%
        filltop=rnn1color!50!red,%
        fillright=rnn1color!60!red,%
        emphedge=Y,%
        emphstyle=very thin
    }
    \draw [->,black, line width=.35mm] (15.0cm,-1.4cm) -- (15.2cm,-1.8cm);
    \draw [->,black, line width=.35mm] (15.35cm,-2.25cm) -- (15.55cm,-2.65cm);
    \end{scope}
    \draw [->,black, line width=.35mm] (14.35cm,-3cm) -- (15.0cm,-3cm);
    \tikzcuboid{%
        shiftx=15.2cm,%
        shifty=-3.cm,%
        scale=.22,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=8,%
        dimy=1,%
        dimz=1,%
        linefront=rnn1color!75!black,%
        linetop=rnn1color!50!black,%
        lineright=rnn1color!25!black,%
        fillfront=rnn1color!35!red,%
        filltop=rnn1color!50!red,%
        fillright=rnn1color!60!red,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    
% phase att
    \node (phatt)[rectangle, draw=black, right of=midorig, xshift=17.4cm, minimum width=3.2cm, minimum height=7cm, fill=phattcolor, rounded corners =.2cm] {};
    \node (phatttext)[above of=phatt, yshift=3cm, text width=3cm, align=center] {\large Action\\ Attention};
    
    
    \node[circle,draw=black, minimum width=.01cm, fill=black, inner sep =.03cm] at (14.4cm,-3.0cm) {};
    \node[circle,draw=black, minimum width=.01cm, fill=black, inner sep =.03cm] at (19.08cm,-3.0cm) {};
    \node[circle,draw=black, minimum width=.01cm, fill=black, inner sep =.03cm] at (18.5cm,-3.0cm) {};

    % middle
    \draw [->,black, line width=.35mm] (14.4cm,-3.0cm) -- (14.65cm,-4.15cm) -- (18.25cm,-4.15cm);
    \node [circle,draw=black,right of=midorig, xshift=16.5cm, yshift=-1.23cm, minimum width=.2cm,inner sep=0.1] {$+$};
    \draw [->,black, line width=.35mm] (17.02cm,-3cm) -- (18.5cm,-3cm) -- (18.5cm,-3.9cm) ;
    
    \draw [->,black, line width=.35mm] (14.35cm,-5.5cm) -- (18.8cm,-5.5cm);
    \node [circle,draw=black,right of=midorig, xshift=17.08cm, yshift=-2.6cm, minimum width=.2cm,inner sep=0.1] {$+$};
    \draw [->,black, line width=.35mm] (17.02cm,-3cm) -- (19.08cm,-3cm) -- (19.08cm,-5.23cm) ;
    

    \draw [->,black, line width=.35mm] (14.35cm,-.5cm) -- (18.8cm,-.5cm);
    \node [circle,draw=black,right of=midorig, xshift=17.08cm, yshift=2.38cm, minimum width=.2cm,inner sep=0.1] {$+$};
    \draw [->,black, line width=.35mm] (17.02cm,-3cm) -- (19.08cm,-3cm) -- (19.08cm,-.8cm) ;
    
    %% after plus in phase att
    \draw [->,black, line width=.35mm]  (19.35cm,-.5cm) -- (20.1cm,-.5cm);
    \draw [->,black, line width=.35mm]  (19.35cm,-5.5cm) -- (20.1cm,-5.5cm);
    
    \draw [-,black, line width=.35mm]  (18.75cm,-4.12cm) -- (18.98cm,-4.12cm);
    \draw[thick,black] (19.18cm,-4.12cm) arc (0:180:.1cm);
    \draw [->,black, line width=.35mm]  (19.18cm,-4.12cm) -- (19.4cm,-4.12cm) -- (19.4cm, -3cm) -- (20.1cm,-3cm);
    
    % \node [ minimum width=.2cm,draw,rotate=-90,fill=white,minimum width=5.5cm] at ([xshift=18.9cm,yshift=-.15cm]midorig) {\scriptsize\texttt{norm}};
    \node [ minimum width=.2cm,draw,rotate=-90,fill=white,minimum width=5.5cm, minimum height=.5cm] at ([xshift=19.4cm,yshift=-.15cm]midorig) {\texttt{softmax}};
    
% after softmax of phase attention
    \draw [->,black, line width=.35mm]  (20.7cm,-.5cm) -- (21.8cm,-.5cm);
    \draw [->,black, line width=.35mm]  (20.7cm,-3cm) -- (21.8cm,-3cm);
    \draw [->,black, line width=.35mm]  (20.7cm,-5.5cm) -- (21.8cm,-5.5cm);
    
    \tikzcuboid{%
        shiftx=22.2cm,%
        shifty=-3.cm,%
        scale=.3,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=1,%
        dimy=1,%
        dimz=1,%
        linefront=cyan!75!black,%
        linetop=cyan!50!black,%
        lineright=cyan!25!black,%
        fillfront=cyan!35!white,%
        filltop=cyan!50!white,%
        fillright=cyan!60!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \tikzcuboid{%
        shiftx=22.2cm,%
        shifty=-.5cm,%
        scale=.3,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=1,%
        dimy=1,%
        dimz=1,%
        linefront=cyan!75!black,%
        linetop=cyan!50!black,%
        lineright=cyan!25!black,%
        fillfront=cyan!35!white,%
        filltop=cyan!50!white,%
        fillright=cyan!60!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    \tikzcuboid{%
        shiftx=22.2cm,%
        shifty=-5.5cm,%
        scale=.3,%
        rotation=0,%
        densityx=1,%
        densityy=1,%
        densityz=1,%
        dimx=1,%
        dimy=1,%
        dimz=1,%
        linefront=cyan!75!black,%
        linetop=cyan!50!black,%
        lineright=cyan!25!black,%
        fillfront=cyan!35!white,%
        filltop=cyan!50!white,%
        fillright=cyan!60!white,%
        emphedge=Y,%
        emphstyle=very thin,
    }
    
    \node [ minimum width=.2cm] at (22.3cm, 0.1) {\large$\pi^t_{1}$};
    \node [ minimum width=.2cm] at (22.3cm, -2.4) {\large$\pi^t_{p}$};
    \node [ minimum width=.2cm] at (22.3cm, -4.9) {\large$\pi^t_{P}$};
    \path (22.3cm,-1.4cm) -- (22.3cm,-1.9cm) node [black, font=\Large, midway, sloped] {$\dots$};
    \path (22.3cm,-3.8cm) -- (22.3cm,-4.3cm) node [black, font=\Large, midway, sloped] {$\dots$};


    % traffic light
    \node (light4) [rectangle, draw=black, minimum width=1cm, minimum height=.4cm,inner sep=0.0cm,rounded corners=.1cm, fill=gray!30!white] at (22.3cm,-3.5cm){};
    \node (light41) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=red!80!black] at ([xshift=-0.8cm]light4.east){};
    \node (light42) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=orange!50!white, opacity=.06] at ([xshift=-0.5cm]light4.east){};
    \node (light43) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=green!50!black,opacity=.06] at ([xshift=-0.2cm]light4.east){};
    
    \node (light5) [rectangle, draw=black, minimum width=1cm, minimum height=.4cm,inner sep=0.0cm,rounded corners=.1cm, fill=gray!30!white] at (22.3cm,-6cm){};
    \node (light51) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=red!80!black] at ([xshift=-0.8cm]light5.east){};
    \node (light52) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=orange!50!white, opacity=.06] at ([xshift=-0.5cm]light5.east){};
    \node (light53) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=green!50!black,opacity=.06] at ([xshift=-0.2cm]light5.east){};
    
    \node (light6) [rectangle, draw=black, minimum width=1cm, minimum height=.4cm,inner sep=0.0cm,rounded corners=.1cm, fill=gray!30!white] at (22.3cm,-1cm){};
    \node (light61) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=red!80!black, opacity=.06] at ([xshift=-0.8cm]light6.east){};
    \node (light62) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=orange!50!white, opacity=.06] at ([xshift=-0.5cm]light6.east){};
    \node (light63) [circle, draw=black, minimum width=.2cm,inner sep=0.0cm,rounded corners=.1cm, fill=green!50!black] at ([xshift=-0.2cm]light6.east){};


\end{tikzpicture}

% \end{document}

==> intersection1.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =7cm, minimum width=12cm] at (.0, 1.5) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road2 node] (-5cm,.7cm)  -- (5cm,.7cm);
\draw[road2 node] (-5cm,-.7cm)  -- (5cm,-.7cm);
\def\shiftr{18.5pt}
\draw[road2 node] (-.7cm, .7cm+\shiftr ) -- (-.7,4cm +\shiftr);
\draw[road2 node] (.7cm, .7cm+\shiftr) -- (.7cm,4cm+ +\shiftr);
\node[fill=way, minimum height=2.7cm, minimum width=2.66cm] at (0,0.05) {};

\leftturn(-2.1,-0.5){0};
\straight(-2.1,-1){0};
\straight(2.1,0.4){180};
\rightturn(2.1,.9){180};
\leftturn(-0.5, 2.1){270};
\rightturn(-.9,2.1){270};

\pic[scale=.25,fill=gray,text=black] at (-4,3.5) {compass};

\node[text=LightGreen] at (-4.3,-.4) {\Large $l^{in}_1$};
\node[text=LightGreen] at (-4.3,-1) {\Large $l^{in}_2$};
\node[text=LightGreen] at (4.3,.4) {\Large $l^{in}_3$};
\node[text=LightGreen] at (4.3,1.03) {\Large $l^{in}_4$};
\node[text=LightGreen, rotate=-90] at (-0.38,4) {\Large $l^{in}_5$};
\node[text=LightGreen, rotate=-90] at (-1.03,4) {\Large $l^{in}_6$};

\node[text=LightRed] at (4.3,-.38) {\Large $l^{out}_4$};
\node[text=LightRed] at (4.3,-1) {\Large $l^{out}_3$};
\node[text=LightRed] at (-4.3,.4) {\Large $l^{out}_2$};
\node[text=LightRed] at (-4.3,1) {\Large $l^{out}_1$};
\node[text=LightRed, rotate=-90] at (0.4,3.9) {\Large $l^{out}_6$};
\node[text=LightRed, rotate=-90] at (1.05,3.9) {\Large $l^{out}_5$};
% \car(0,8.5){145};
share
\end{tikzpicture}




==> intersection11.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =11cm, minimum width=12cm] at (.0, 0) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road3 node] (-5cm,1.02cm)  -- (5cm,1.02cm);
\draw[road3 node] (-5cm,-1.02cm)  -- (5cm,-1.02cm);
\def\shiftr{18.5pt}
\draw[road2 node] (-.72cm, -5cm ) -- (-.72,5cm );
\draw[road2 node] (0.72cm, -5cm) -- (.72cm,5cm);
\node[fill=way, minimum height=4.cm, minimum width=2.8cm] at (0,0) {};


\straight(-2.1,-0.4){0};
\straight(-2.1,-1){0};
\rightturn(-2.1,-1.5){0};

\straight(2.1,0.4){180};
\straight(2.1,1){180};
\rightturn(2.1,1.5){180};

\leftturn(0.5,-2.7){90};
\straightrightturn(0.9,-2.7){90};
% \rightturn(1.5,-2.7){90};

\leftturn(-0.5,2.7){270};
\straightrightturn(-.9,2.7){270};
% \rightturn(-1.5,2.7){270};

% \leftturn(2.1,0.5){180};
% \straightrightturn(2.1,.9){180};

% \leftturn(-0.5, 2.){270};
% \straightrightturn(-.9,2.){270};

% \leftturn(0.5, -2.){90};
% \straightrightturn(.9,-2.){90};

% \pic[scale=.2,fill=gray,text=black] at (-4,3.5) {compass};

% \node[text=LightGreen] at (-4.3,-.4) {\Large $l^{in}_1$};
% \node[text=LightGreen] at (-4.3,-1) {\Large $l^{in}_2$};
% \node[text=LightGreen] at (4.3,.4) {\Large $l^{in}_3$};
% \node[text=LightGreen] at (4.3,1.03) {\Large $l^{in}_4$};
% \node[text=LightGreen, rotate=-90] at (-0.38,4) {\Large $l^{in}_5$};
% \node[text=LightGreen, rotate=-90] at (-1.03,4) {\Large $l^{in}_6$};

% \node[text=LightRed] at (4.3,-.38) {\Large $l^{out}_1$};
% \node[text=LightRed] at (4.3,-1) {\Large $l^{out}_2$};
% \node[text=LightRed] at (-4.3,.4) {\Large $l^{out}_3$};
% \node[text=LightRed] at (-4.3,1) {\Large $l^{out}_4$};
% \node[text=LightRed, rotate=-90] at (0.4,3.9) {\Large $l^{out}_5$};
% \node[text=LightRed, rotate=-90] at (1.05,3.9) {\Large $l^{out}_6$};
% \car(0,8.5){145};
share
\end{tikzpicture}




==> intersection11_phases_3.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
background
\node[] at (0.0,.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;


\straight(-.3, -.2cm){0};
\straight(.3, .2cm){180};

%%%%%%%%%%%
\node[] at (0.0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.0) {} ;

\straight(.20, -1.7cm){270};
\straight(-.2, -2.30cm){90};

% %%%%%%%%%%
\node[] at (0.0,-3.1) {\small Phase-3};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -4) {} ;
% \leftturn(-.3,-3.9){0};
% \leftturn(.3,-4.1){180};
\leftturn(.10, -3.70cm){270};
\leftturn(-.1, -4.30cm){90};




share
\end{tikzpicture}




==> intersection11_phases_5.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
background
\node[] at (0.0,.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;


\straight(-.3, -.2cm){0};
\straight(.3, .2cm){180};

%%%%%%%%%%%
\node[] at (0.0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.0) {} ;

\straight(.20, -1.7cm){270};
\straight(-.2, -2.30cm){90};

% %%%%%%%%%%
\node[] at (0.0,-3.1) {\small Phase-3};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -4) {} ;
% \leftturn(-.3,-3.9){0};
% \leftturn(.3,-4.1){180};
\leftturn(.10, -3.70cm){270};
\leftturn(-.1, -4.30cm){90};
% %%%%%%%%%%

\node[] at (1.5,0.9) {\small Phase-4};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, .0) {} ;
\leftturn(1.4, -.30cm){90};
% \straightrightturn(1.4, .30cm){270}
\straight(1.7, -.30cm){90}
%%%%%%%%%%%
\node[] at (1.5,-1.1) {\small Phase-5};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, -2.) {} ;
\leftturn(1.6,-1.7){270};
% \straightrightturn(1.2, -2.1cm){0};
\straight(1.3, -1.7cm){270};


share
\end{tikzpicture}




==> intersection1_in_out.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]


\node [wbg, minimum height =1.2cm, minimum width=2.1cm] at (-0.15, 0) {} ;
\node[text=LightGreen] at (-0.8,.4) {\scriptsize $l^{in}_5$};
\node[text=LightGreen] at (-0.8,.05) {\scriptsize $l^{in}_6$};
\node[text=LightRed] at (-0.2,.4) {\scriptsize $l^{out}_1$};
\node[text=LightRed] at (-0.2,0.05) {\scriptsize $l^{out}_2$};
\node[text=LightRed] at (-0.2,-0.3) {\scriptsize $l^{out}_3$};
\node[text=LightRed] at (0.5,0.4) {\scriptsize $l^{out}_4$};

%%%%%%%%%%
\node [wbg, minimum height =1.2cm, minimum width=2.1cm] at (-0.15, -1.2) {} ;
\node[text=LightGreen] at (-0.8,-.8) {\scriptsize $l^{in}_2$};
\node[text=LightGreen] at (-0.8,-1.15) {\scriptsize $l^{in}_3$};
\node[text=LightGreen] at (-0.8,-1.5) {\scriptsize $l^{in}_4$};

\node[text=LightRed] at (-0.2,-.8) {\scriptsize $l^{out}_1$};
\node[text=LightRed] at (-0.2,-1.15) {\scriptsize $l^{out}_2$};
\node[text=LightRed] at (-0.2,-1.5) {\scriptsize $l^{out}_3$};
\node[text=LightRed] at (0.5,-.8) {\scriptsize $l^{out}_4$};
\node[text=LightRed] at (0.5,-1.15) {\scriptsize $l^{out}_5$};
\node[text=LightRed] at (0.5,-1.5) {\scriptsize $l^{out}_6$};


%%%%%%%%%%
\node [wbg, minimum height =1.2cm, minimum width=2.1cm] at (-0.15, -2.4) {} ;
\node[text=LightGreen] at (-0.8,-2.) {\scriptsize  $l^{in}_1$};
\node[text=LightGreen] at (-0.8,-2.35) {\scriptsize  $l^{in}_2$};
\node[text=LightRed] at (-0.2,-2.) {\scriptsize $l^{out}_1$};
\node[text=LightRed] at (-0.2,-2.35) {\scriptsize $l^{out}_2$};
\node[text=LightRed] at (-0.2,-2.7) {\scriptsize $l^{out}_5$};
\node[text=LightRed] at (0.5,-2.) {\scriptsize $l^{out}_6$};

%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
% \draw[road2 node] (-5cm,.7cm)  -- (5cm,.7cm);
% \draw[road2 node] (-5cm,-.7cm)  -- (5cm,-.7cm);
% \def\shiftr{18.5pt}
% \draw[road2 node] (-.7cm, .7cm+\shiftr ) -- (-.7,4cm +\shiftr);
% \draw[road2 node] (.7cm, .7cm+\shiftr) -- (.7cm,4cm+ +\shiftr);
% \intersection12(0,0){};

% \leftturn(-2.1,-0.5){0};
% \stright(-2.1,-1){0};
% \leftturn(2.1,0.5){180};
% \stright(2.1,1){180};
% \leftturn(-0.5, 2.1){270};
% \stright(-1,2.1){270};


% \car(0,8.5){145};
share
\end{tikzpicture}




==> intersection1_noinout.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =7cm, minimum width=12cm] at (.0, 1.5) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road2 node] (-5cm,.7cm)  -- (5cm,.7cm);
\draw[road2 node] (-5cm,-.7cm)  -- (5cm,-.7cm);
\def\shiftr{18.5pt}
\draw[road2 node] (-.7cm, .7cm+\shiftr ) -- (-.7,4cm +\shiftr);
\draw[road2 node] (.7cm, .7cm+\shiftr) -- (.7cm,4cm+ +\shiftr);
\node[fill=way, minimum height=2.7cm, minimum width=2.66cm] at (0,0.05) {};

\leftturn(-2.1,-0.5){0};
\straight(-2.1,-1){0};
\straight(2.1,0.4){180};
\rightturn(2.1,.9){180};
\leftturn(-0.5, 2.1){270};
\rightturn(-.9,2.1){270};

% \pic[scale=.25,fill=gray,text=black] at (-4,3.5) {compass};

% \car(0,8.5){145};
share
\end{tikzpicture}




==> intersection1_nolabel_app.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =7cm, minimum width=12cm] at (.0, 1.5) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road2 node] (-5cm,.7cm)  -- (5cm,.7cm);
\draw[road2 node] (-5cm,-.7cm)  -- (5cm,-.7cm);
\def\shiftr{18.5pt}
\draw[road2 node] (-.7cm, .7cm+\shiftr ) -- (-.7,4cm +\shiftr);
\draw[road2 node] (.7cm, .7cm+\shiftr) -- (.7cm,4cm+ +\shiftr);
\node[fill=way, minimum height=2.7cm, minimum width=2.66cm] at (0,0.05) {};

\leftturn(-2.1,-0.5){0};
\straight(-2.1,-1){0};
\straight(2.1,0.4){180};
\rightturn(2.1,.9){180};
\leftturn(-0.5, 2.1){270};
\rightturn(-.9,2.1){270};

share
\end{tikzpicture}




==> intersection1_phases.tex <==
\definecolor{LightGreen}{HTML}{04300B}
\definecolor{LightRed}{HTML}{580101}

\input{phase_utils}

\begin{tikzpicture}[]
%background
\node[] (ph1_txt) at (-0,2.0) {\footnotesize Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] (ph1_sign) at (.0, 1.2) {} ;
\leftturn(-.10, 1.50cm){270};
%\rightturn(-.1, 1.50cm){270};



%%%%%%%%%%%%
\node[]  (ph2_txt) at (-.0,.05) {\footnotesize Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] (ph2_sign) at (.0, -0.8) {} ;
% \rightturn(.3,-0.7){180};
\straight(.3,-0.68){180};
\straight(-.3,-1.03){0};


%%%%%%%%%%
\node[] (ph3_txt) at (-0,-1.95) {\footnotesize Phase-3};
\node (ph3_sign) [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.8) {} ;
\leftturn(-.320, -2.75cm){0};
\straight(-.320, -3.05cm){0};






% \node[text=LightGreen] at (-0.8,.05) {\scriptsize $l^{in}_6$};
% \node[text=LightRed] at (-0.2,.4) {\scriptsize $l^{out}_1$};
% \node[text=LightRed] at (-0.2,0.05) {\scriptsize $l^{out}_2$};
% \node[text=LightRed] at (-0.2,-0.3) {\scriptsize $l^{out}_3$};
% \node[text=LightRed] at (0.5,0.4) {\scriptsize $l^{out}_4$};

%%%%%%%%%%
% \node [wbg, minimum height =1.2cm, minimum width=2.8cm] at (-0.15, -1.2) {} ;
% \node[text=LightGreen] at (-0.8,-.8) {\scriptsize $l^{in}_2$};
% \node[text=LightGreen] at (-0.8,-1.15) {\scriptsize $l^{in}_3$};
% \node[text=LightGreen] at (-0.8,-1.5) {\scriptsize $l^{in}_4$};

% \node[text=LightRed] at (-0.2,-.8) {\scriptsize $l^{out}_1$};
% \node[text=LightRed] at (-0.2,-1.15) {\scriptsize $l^{out}_2$};
% \node[text=LightRed] at (-0.2,-1.5) {\scriptsize $l^{out}_3$};
% \node[text=LightRed] at (0.5,-.8) {\scriptsize $l^{out}_4$};
% \node[text=LightRed] at (0.5,-1.15) {\scriptsize $l^{out}_5$};
% \node[text=LightRed] at (0.5,-1.5) {\scriptsize $l^{out}_6$};


% %%%%%%%%%%
% \node [wbg, minimum height =1.2cm, minimum width=2.8cm] at (-0.15, -2.4) {} ;
% \node[text=LightGreen] at (-0.8,-2.) {\scriptsize  $l^{in}_1$};
% \node[text=LightGreen] at (-0.8,-2.35) {\scriptsize  $l^{in}_2$};
% \node[text=LightRed] at (-0.2,-2.) {\scriptsize $l^{out}_1$};
% \node[text=LightRed] at (-0.2,-2.35) {\scriptsize $l^{out}_2$};
% \node[text=LightRed] at (-0.2,-2.7) {\scriptsize $l^{out}_5$};
% \node[text=LightRed] at (0.5,-2.) {\scriptsize $l^{out}_6$};

share
\end{tikzpicture}




==> intersection1_traffic.tex <==
\definecolor{LightGreen}{HTML}{04300B}
\definecolor{LightRed}{HTML}{580101}

\input{phase_utils}

\begin{tikzpicture}[]
%background
\node[] (ph1_txt) at (-0,2.0) {\footnotesize Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] (ph1_sign) at (.0, 1.2) {} ;
\leftturn(.10, 1.50cm){270};
\rightturn(-.1, 1.50cm){270};

\node [wbg, minimum height =1.2cm, minimum width=4.5cm, rounded corners=0.2cm] (ph1_tr) at (3.25, 1.2) {} ;
\node[] at (3.25,1.50) { $v_6 = \{{\color{LightGreen}l^{in}_6} \to {\color{LightRed}l^{out}_1}, \, {\color{LightGreen}l^{in}_6} \to {\color{LightRed}l^{out}_2}\}$};

\node[] at (3.25,1) { $v_5 = \{{\color{LightGreen}l^{in}_5} \to {\color{LightRed}l^{out}_3}, \, {\color{LightGreen}l^{in}_5} \to {\color{LightRed}l^{out}_4}\}$};

\draw[dotted] ([xshift=-.1cm,yshift=-.01cm]ph1_sign.north east) -- ([xshift=.1cm,yshift=-.01cm]ph1_tr.north west);
\draw[dotted] ([xshift=-.1cm,yshift=.01cm]ph1_sign.south east) -- ([xshift=.1cm,yshift=.01cm]ph1_tr.south west);

%%%%%%%%%%%%
\node[]  (ph2_txt) at (-.0,.05) {\footnotesize Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] (ph2_sign) at (.0, -0.8) {} ;
\rightturn(.3,-0.7){180};
\straight(.3,-0.98){180};
\straight(-.3,-1.23){0};

\node [wbg, minimum height =1.7cm, minimum width=4.5cm, rounded corners=0.2cm] (ph2_tr) at (3.2, -0.8) {} ;
\node[] at (3.25,-0.3) { $v_4 = \{{\color{LightGreen}l^{in}_4} \to {\color{LightRed}l^{out}_5}, \, {\color{LightGreen}l^{in}_4} \to {\color{LightRed}l^{out}_6}\}$};
% \node[] at (3.65,-0.45) {\footnotesize ${\color{LightGreen}l^{in}_4} \to {\color{LightRed}l^{out}_5}, \, {\color{LightGreen}l^{in}_4} \to {\color{LightRed}l^{out}_6}\}$};

\node[] at (3.25,-.8) { $v_3 = \{{\color{LightGreen}l^{in}_3} \to {\color{LightRed}l^{out}_1}, \, {\color{LightGreen}l^{in}_3} \to {\color{LightRed}l^{out}_2}\}$};

\node[] at (3.25,-1.3) { $v_2 = \{{\color{LightGreen}l^{in}_2} \to {\color{LightRed}l^{out}_3}, \, {\color{LightGreen}l^{in}_2} \to {\color{LightRed}l^{out}_4}\}$};

\draw[dotted] ([xshift=-.1cm,yshift=-.01cm]ph2_sign.north east) -- ([xshift=.1cm,yshift=-.01cm]ph2_tr.north west);
\draw[dotted] ([xshift=-.1cm,yshift=.01cm]ph2_sign.south east) -- ([xshift=.1cm,yshift=.01cm]ph2_tr.south west);

%%%%%%%%%%
\node[] (ph3_txt) at (-0,-1.95) {\footnotesize Phase-3};
\node (ph3_sign) [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.8) {} ;
\leftturn(-.320, -2.75cm){0};
\straight(-.320, -3.05cm){0};

\node [wbg, minimum height =1.2cm, minimum width=4.5cm, rounded corners=0.2cm] (ph3_tr) at (3.2, -2.8) {} ;
\node[] at (3.25,-2.5) { $v_1 = \{{\color{LightGreen}l^{in}_1} \to {\color{LightRed}l^{out}_5}, \, {\color{LightGreen}l^{in}_1} \to {\color{LightRed}l^{out}_6}\}$};

\node[] at (3.25,-3) { $v_2 = \{{\color{LightGreen}l^{in}_2} \to {\color{LightRed}l^{out}_3}, \, {\color{LightGreen}l^{in}_2} \to {\color{LightRed}l^{out}_4}\}$};

\draw[dotted] ([xshift=-.1cm,yshift=-.01cm]ph3_sign.north east) -- ([xshift=.1cm,yshift=-.01cm]ph3_tr.north west);
\draw[dotted] ([xshift=-.1cm,yshift=.01cm]ph3_sign.south east) -- ([xshift=.1cm,yshift=.01cm]ph3_tr.south west);





% \node[text=LightGreen] at (-0.8,.05) {\scriptsize $l^{in}_6$};
% \node[text=LightRed] at (-0.2,.4) {\scriptsize $l^{out}_1$};
% \node[text=LightRed] at (-0.2,0.05) {\scriptsize $l^{out}_2$};
% \node[text=LightRed] at (-0.2,-0.3) {\scriptsize $l^{out}_3$};
% \node[text=LightRed] at (0.5,0.4) {\scriptsize $l^{out}_4$};

%%%%%%%%%%
% \node [wbg, minimum height =1.2cm, minimum width=2.8cm] at (-0.15, -1.2) {} ;
% \node[text=LightGreen] at (-0.8,-.8) {\scriptsize $l^{in}_2$};
% \node[text=LightGreen] at (-0.8,-1.15) {\scriptsize $l^{in}_3$};
% \node[text=LightGreen] at (-0.8,-1.5) {\scriptsize $l^{in}_4$};

% \node[text=LightRed] at (-0.2,-.8) {\scriptsize $l^{out}_1$};
% \node[text=LightRed] at (-0.2,-1.15) {\scriptsize $l^{out}_2$};
% \node[text=LightRed] at (-0.2,-1.5) {\scriptsize $l^{out}_3$};
% \node[text=LightRed] at (0.5,-.8) {\scriptsize $l^{out}_4$};
% \node[text=LightRed] at (0.5,-1.15) {\scriptsize $l^{out}_5$};
% \node[text=LightRed] at (0.5,-1.5) {\scriptsize $l^{out}_6$};


% %%%%%%%%%%
% \node [wbg, minimum height =1.2cm, minimum width=2.8cm] at (-0.15, -2.4) {} ;
% \node[text=LightGreen] at (-0.8,-2.) {\scriptsize  $l^{in}_1$};
% \node[text=LightGreen] at (-0.8,-2.35) {\scriptsize  $l^{in}_2$};
% \node[text=LightRed] at (-0.2,-2.) {\scriptsize $l^{out}_1$};
% \node[text=LightRed] at (-0.2,-2.35) {\scriptsize $l^{out}_2$};
% \node[text=LightRed] at (-0.2,-2.7) {\scriptsize $l^{out}_5$};
% \node[text=LightRed] at (0.5,-2.) {\scriptsize $l^{out}_6$};

share
\end{tikzpicture}




==> intersection1_traffic_3roads.tex <==
\definecolor{LightGreen}{HTML}{04300B}
\definecolor{LightRed}{HTML}{580101}

\input{phase_utils}

\begin{tikzpicture}[]
%background
\node[] (ph1_txt) at (-0,2.0) {\footnotesize Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] (ph1_sign) at (.0, 1.2) {} ;
\leftturn(-.10, 1.50cm){270};
% \rightturn(-.1, 1.50cm){270};



%%%%%%%%%%%%
\node[]  (ph2_txt) at (-.0,.05) {\footnotesize Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] (ph2_sign) at (.0, -0.8) {} ;
% \rightturn(.3,-0.7){180};
\straight(.3,-0.75){180};
% \straight(-.3,-1.23){0};


%%%%%%%%%%
\node[] (ph3_txt) at (-0,-1.95) {\footnotesize Phase-3};
\node (ph3_sign) [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.8) {} ;
\leftturn(-.320, -2.75cm){0};
\straight(-.320, -3.05cm){0};






% \node[text=LightGreen] at (-0.8,.05) {\scriptsize $l^{in}_6$};
% \node[text=LightRed] at (-0.2,.4) {\scriptsize $l^{out}_1$};
% \node[text=LightRed] at (-0.2,0.05) {\scriptsize $l^{out}_2$};
% \node[text=LightRed] at (-0.2,-0.3) {\scriptsize $l^{out}_3$};
% \node[text=LightRed] at (0.5,0.4) {\scriptsize $l^{out}_4$};

%%%%%%%%%%
% \node [wbg, minimum height =1.2cm, minimum width=2.8cm] at (-0.15, -1.2) {} ;
% \node[text=LightGreen] at (-0.8,-.8) {\scriptsize $l^{in}_2$};
% \node[text=LightGreen] at (-0.8,-1.15) {\scriptsize $l^{in}_3$};
% \node[text=LightGreen] at (-0.8,-1.5) {\scriptsize $l^{in}_4$};

% \node[text=LightRed] at (-0.2,-.8) {\scriptsize $l^{out}_1$};
% \node[text=LightRed] at (-0.2,-1.15) {\scriptsize $l^{out}_2$};
% \node[text=LightRed] at (-0.2,-1.5) {\scriptsize $l^{out}_3$};
% \node[text=LightRed] at (0.5,-.8) {\scriptsize $l^{out}_4$};
% \node[text=LightRed] at (0.5,-1.15) {\scriptsize $l^{out}_5$};
% \node[text=LightRed] at (0.5,-1.5) {\scriptsize $l^{out}_6$};


% %%%%%%%%%%
% \node [wbg, minimum height =1.2cm, minimum width=2.8cm] at (-0.15, -2.4) {} ;
% \node[text=LightGreen] at (-0.8,-2.) {\scriptsize  $l^{in}_1$};
% \node[text=LightGreen] at (-0.8,-2.35) {\scriptsize  $l^{in}_2$};
% \node[text=LightRed] at (-0.2,-2.) {\scriptsize $l^{out}_1$};
% \node[text=LightRed] at (-0.2,-2.35) {\scriptsize $l^{out}_2$};
% \node[text=LightRed] at (-0.2,-2.7) {\scriptsize $l^{out}_5$};
% \node[text=LightRed] at (0.5,-2.) {\scriptsize $l^{out}_6$};

share
\end{tikzpicture}




==> intersection2.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =11cm, minimum width=12cm] at (.0, 0) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road2 node] (-5cm,.7cm)  -- (5cm,.7cm);
\draw[road2 node] (-5cm,-.7cm)  -- (5cm,-.7cm);
\def\shiftr{18.5pt}
\draw[road2 node] (-.7cm, -5.2cm+\shiftr ) -- (-.7,4cm +\shiftr);
\draw[road2 node] (.7cm, -5.2cm+\shiftr) -- (.7cm,4cm+ +\shiftr);
\node[fill=way, minimum height=2.7cm, minimum width=2.8cm] at (0,0) {};

\leftturn(-2.1,-0.5){0};
\straightrightturn(-2.1,-.9){0};

\leftturn(2.1,0.5){180};
\straightrightturn(2.1,.9){180};

\leftturn(-0.5, 2.){270};
\straightrightturn(-.9,2.){270};

\leftturn(0.5, -2.){90};
\straightrightturn(.9,-2.){90};

% \pic[scale=.2,fill=gray,text=black] at (-4,3.5) {compass};

% \node[text=LightGreen] at (-4.3,-.4) {\Large $l^{in}_1$};
% \node[text=LightGreen] at (-4.3,-1) {\Large $l^{in}_2$};
% \node[text=LightGreen] at (4.3,.4) {\Large $l^{in}_3$};
% \node[text=LightGreen] at (4.3,1.03) {\Large $l^{in}_4$};
% \node[text=LightGreen, rotate=-90] at (-0.38,4) {\Large $l^{in}_5$};
% \node[text=LightGreen, rotate=-90] at (-1.03,4) {\Large $l^{in}_6$};

% \node[text=LightRed] at (4.3,-.38) {\Large $l^{out}_1$};
% \node[text=LightRed] at (4.3,-1) {\Large $l^{out}_2$};
% \node[text=LightRed] at (-4.3,.4) {\Large $l^{out}_3$};
% \node[text=LightRed] at (-4.3,1) {\Large $l^{out}_4$};
% \node[text=LightRed, rotate=-90] at (0.4,3.9) {\Large $l^{out}_5$};
% \node[text=LightRed, rotate=-90] at (1.05,3.9) {\Large $l^{out}_6$};
% \car(0,8.5){145};
share
\end{tikzpicture}




==> intersection2_phases_4.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
background
\node[] at (0.0,.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;


\leftturn(.10, .30cm){270};
\leftturn(-.1, -.30cm){90};
%%%%%%%%%%%
\node[] at (0.0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.0) {} ;
\leftturn(-.3,-1.9){0};
\leftturn(.3,-2.1){180};

%%%%%%%%%%
\node[] at (0.0,-3.1) {\small Phase-3};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -4) {} ;
% \straightrightturn(.1, -4.3cm){90};
% \straightrightturn(-.1, -3.7cm){270};
\straight(.2, -4.3cm){90};
\straight(-.2, -3.7cm){270};

% %%%%%%%%%%
\node[] at (0.0,-5.1) {\small Phase-4};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -6) {} ;
% \straightrightturn(-.3, -6.1cm){0};
% \straightrightturn(.3, -5.9cm){180};
\straight(-.3, -6.2cm){0};
\straight(.3, -5.8cm){180};


share
\end{tikzpicture}




==> intersection2_phases_8.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
background
\node[] at (0.0,.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;


\leftturn(.10, .30cm){270};
\leftturn(-.1, -.30cm){90};
%%%%%%%%%%%
\node[] at (0.0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.0) {} ;
\leftturn(-.3,-1.9){0};
\leftturn(.3,-2.1){180};

%%%%%%%%%%
\node[] at (0.0,-3.1) {\small Phase-3};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -4) {} ;
% \straightrightturn(.1, -4.3cm){90};
% \straightrightturn(-.1, -3.7cm){270};
\straight(.2, -4.3cm){90};
\straight(-.2, -3.7cm){270};

% %%%%%%%%%%
\node[] at (0.0,-5.1) {\small Phase-4};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -6) {} ;
% \straightrightturn(-.3, -6.1cm){0};
% \straightrightturn(.3, -5.9cm){180};
\straight(-.3, -6.2cm){0};
\straight(.3, -5.8cm){180};


\node[] at (1.5,0.9) {\small Phase-5};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, .0) {} ;
\leftturn(1.55, .30cm){270};
% \straightrightturn(1.4, .30cm){270}
\straight(1.25, .30cm){270}
%%%%%%%%%%%
\node[] at (1.5,-1.1) {\small Phase-6};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, -2.) {} ;
\leftturn(1.2,-1.95){0};
% \straightrightturn(1.2, -2.1cm){0};
\straight(1.2, -2.25cm){0};

%%%%%%%%%%
\node[] at (1.5,-3.1) {\small Phase-7};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, -4.) {} ;
\straight(1.75, -4.3cm){90};
% \straightrightturn(1.6, -4.3cm){90};
\leftturn(1.45,-4.3){90};
%%%%%%%%%%
\node[] at (1.5,-5.1) {\small Phase-8};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, -6) {} ;
\leftturn(1.8, -6.05cm){180};
% \straightrightturn(1.8, -5.9cm){180};
\straight(1.8, -5.75cm){180};



share
\end{tikzpicture}




==> intersection3.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =12cm, minimum width=12cm] at (.0, 1.5) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road3 node] (-5cm,2.52cm)  -- (5cm,2.52cm);
\draw[road3 node] (-5cm,0.48cm)  -- (5cm,0.48cm);
\def\shiftr{18.5pt}
\draw[road3 node] (-1.02cm, -3.5cm ) -- (-1.02,6.5cm );
\draw[road3 node] (1.02cm, -3.5cm) -- (1.02cm,6.5cm);
\node[fill=way, minimum height=4.cm, minimum width=4.1cm] at (0,1.5) {};


\leftturn(-2.7,1.0){0};
\straight(-2.7,0.5){0};
\rightturn(-2.7,0.0){0};

\leftturn(2.7,2.0){180};
\straight(2.7,2.5){180};
\rightturn(2.7,3.0){180};

\leftturn(0.5,-1.2){90};
\straight(1.0,-1.2){90};
\rightturn(1.5,-1.2){90};

\leftturn(-0.5,4.2){270};
\straight(-1,4.2){270};
\rightturn(-1.5,4.2){270};


share
\end{tikzpicture}




==> intersection3_phases.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
background
\node[] at (0.0,0.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;
\straight(-.28, .20cm){0};
\straight(.28, -.20cm){180};
%%%%%%%%%%%
\node[] at (0.0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2) {} ;
\straight(-.2,-2.3){90};
\straight(.2,-1.7){270};

%%%%%%%%%%
\node[] at (0.0,-3.1) {\small Phase-3};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -4) {} ;
\leftturn(.3, -4.1cm){180};
\leftturn(-.3, -3.9cm){0};

%%%%%%%%%%
\node[] at (0.0,-5.1) {\small Phase-4};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -6) {} ;
\leftturn(-.1, -6.3cm){90};
\leftturn(.1, -5.7cm){270};


\node[] at (1.5,0.9) {\small Phase-5};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, .0) {} ;
\leftturn(1.2, .1cm){0};
\straight(1.2, -.2cm){0}
%%%%%%%%%%%
\node[] at (1.5,-1.1) {\small Phase-6};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, -2) {} ;
\straight(1.8, -1.8cm){180};
\leftturn(1.8,-2.1){180};
%%%%%%%%%%
\node[] at (1.5,-3.10) {\small Phase-7};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, -4) {} ;
\leftturn(1.6, -3.8cm){270};
\straight(1.3,-3.8){270};
%%%%%%%%%%
\node[] at (1.5,-5.10) {\small Phase-8};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (1.5, -6) {} ;
\leftturn(1.4, -6.2cm){90};
\straight(1.7, -6.2cm){90};


share
\end{tikzpicture}




==> intersection4.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =8cm, minimum width=12cm] at (.0, 1.5) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road2 node] (-5cm,.7cm)  -- (5cm,.7cm);
\draw[road2 node] (-5cm,-.7cm)  -- (5cm,-.7cm);
\def\shiftr{18.5pt}
\draw[road2 node] (-.0cm, .7cm+\shiftr ) -- (-.0,4cm +\shiftr);
% \draw[road2 node] (.7cm, .7cm+\shiftr) -- (.7cm,4cm+ +\shiftr);
\node[fill=way, minimum height=2.7cm, minimum width=1.25cm] at (0,0.05) {};

\leftturn(-1.3,-0.5){0};
\straight(-1.3,-1){0};
\straight(1.3,0.4){180};
\straightrightturn(1.3,.9){180};


% \pic[scale=.25,fill=gray,text=black] at (-4,3.5) {compass};

% \node[text=LightGreen] at (-4.3,-.4) {\Large $l^{in}_1$};
% \node[text=LightGreen] at (-4.3,-1) {\Large $l^{in}_2$};
% \node[text=LightGreen] at (4.3,.4) {\Large $l^{in}_3$};
% \node[text=LightGreen] at (4.3,1.03) {\Large $l^{in}_4$};
% \node[text=LightGreen, rotate=-90] at (-0.38,4) {\Large $l^{in}_5$};
% \node[text=LightGreen, rotate=-90] at (-1.03,4) {\Large $l^{in}_6$};

% \node[text=LightRed] at (4.3,-.38) {\Large $l^{out}_1$};
% \node[text=LightRed] at (4.3,-1) {\Large $l^{out}_2$};
% \node[text=LightRed] at (-4.3,.4) {\Large $l^{out}_3$};
% \node[text=LightRed] at (-4.3,1) {\Large $l^{out}_4$};
% \node[text=LightRed, rotate=-90] at (0.4,3.9) {\Large $l^{out}_5$};
% \node[text=LightRed, rotate=-90] at (1.05,3.9) {\Large $l^{out}_6$};
% \car(0,8.5){145};
share
\end{tikzpicture}




==> intersection4_phases.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
%background
\node[] at (0,0.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;
\leftturn(-.3, .10cm){0};
\straight(-.3, -.2cm){0};
%%%%%%%%%%%%
\node[] at (0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2) {} ;
% \straightrightturn(.3,-1.85){180};
\straight(.3,-1.7){180};
\straight(.3,-2.0){180};
\straight(-.3,-2.3){0};



share
\end{tikzpicture}




==> intersection5.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =12cm, minimum width=12cm] at (.0, 0) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road2 node] (-5cm,.7cm)  -- (5cm,.7cm);
\draw[road2 node] (-5cm,-.7cm)  -- (0cm,-.7cm);
\draw[road2 node] (-0cm,-.7cm)  -- (5cm,-.7cm);
\def\shiftr{18.5pt}
\draw[road2 node] (-.0cm, .705cm+\shiftr ) -- (-.0,4cm +\shiftr);
\draw[road2 node] (-.0cm, -5.2cm+\shiftr ) -- (-.0,-1.305cm +\shiftr);
\draw[road2 node] (-0cm,-.7cm)  -- (5cm,-.7cm);

\node[fill=way, minimum height=2.75cm, minimum width=1.35cm] at (0,0) {};

% \straight(-1.3,-0.4){0};
\straight(-1.3,-.3){0};
\rightturn(-1.3,-.9){0};

\leftturn(1.3,0.5){180};
\straight(1.3,.9){180};

\leftturn(0.3, 2.){270};
\straight(-.2,2.){270};



% \pic[scale=.2,fill=gray,text=black] at (-4,3.5) {compass};

% \node[text=LightGreen] at (-4.3,-.4) {\Large $l^{in}_1$};
% \node[text=LightGreen] at (-4.3,-1) {\Large $l^{in}_2$};
% \node[text=LightGreen] at (4.3,.4) {\Large $l^{in}_3$};
% \node[text=LightGreen] at (4.3,1.03) {\Large $l^{in}_4$};
% \node[text=LightGreen, rotate=-90] at (-0.38,4) {\Large $l^{in}_5$};
% \node[text=LightGreen, rotate=-90] at (-1.03,4) {\Large $l^{in}_6$};

% \node[text=LightRed] at (4.3,-.38) {\Large $l^{out}_1$};
% \node[text=LightRed] at (4.3,-1) {\Large $l^{out}_2$};
% \node[text=LightRed] at (-4.3,.4) {\Large $l^{out}_3$};
% \node[text=LightRed] at (-4.3,1) {\Large $l^{out}_4$};
% \node[text=LightRed, rotate=-90] at (0.4,3.9) {\Large $l^{out}_5$};
% \node[text=LightRed, rotate=-90] at (1.05,3.9) {\Large $l^{out}_6$};
% \car(0,8.5){145};
share
\end{tikzpicture}




==> intersection5_phases.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
background
\node[] at (0.0,0.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;
\straight(-.28, .2cm){0};
\straight(.28, -.2cm){180};
%%%%%%%%%%%
\node[] at (0.0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2) {} ;
\straight(-.2,-1.72){270};
\leftturn(.1,-1.72){270};

%%%%%%%%%%
\node[] at (0.0,-3.10) {\small Phase-3};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -4) {} ;
\leftturn(.3, -4.1cm){180};
\straight(.3, -3.8cm){180};





share
\end{tikzpicture}




==> intersection6.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =12cm, minimum width=12cm] at (.0, 0) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road3 node] (-5cm,1.02cm)  -- (5cm,1.02cm);
\draw[road3 node] (-5cm,-1.02cm)  -- (5cm,-1.02cm);
\def\shiftr{18.5pt}
\draw[road2 node] (-.72cm, -5cm ) -- (-.72,5cm );
\draw[road2 node] (0.72cm, -5cm) -- (.72cm,5cm);
\node[fill=way, minimum height=4.cm, minimum width=2.8cm] at (0,0) {};


\leftturn(-2.1,-0.5){0};
\straight(-2.1,-1){0};
\rightturn(-2.1,-1.5){0};

\leftturn(2.1,0.5){180};
\straight(2.1,1){180};
\rightturn(2.1,1.5){180};

\leftturn(0.5,-2.7){90};
\straightrightturn(0.9,-2.7){90};
% \rightturn(1.5,-2.7){90};

\leftturn(-0.5,2.7){270};
\straightrightturn(-.9,2.7){270};
% \rightturn(-1.5,2.7){270};

% \leftturn(2.1,0.5){180};
% \straightrightturn(2.1,.9){180};

% \leftturn(-0.5, 2.){270};
% \straightrightturn(-.9,2.){270};

% \leftturn(0.5, -2.){90};
% \straightrightturn(.9,-2.){90};

% \pic[scale=.2,fill=gray,text=black] at (-4,3.5) {compass};

% \node[text=LightGreen] at (-4.3,-.4) {\Large $l^{in}_1$};
% \node[text=LightGreen] at (-4.3,-1) {\Large $l^{in}_2$};
% \node[text=LightGreen] at (4.3,.4) {\Large $l^{in}_3$};
% \node[text=LightGreen] at (4.3,1.03) {\Large $l^{in}_4$};
% \node[text=LightGreen, rotate=-90] at (-0.38,4) {\Large $l^{in}_5$};
% \node[text=LightGreen, rotate=-90] at (-1.03,4) {\Large $l^{in}_6$};

% \node[text=LightRed] at (4.3,-.38) {\Large $l^{out}_1$};
% \node[text=LightRed] at (4.3,-1) {\Large $l^{out}_2$};
% \node[text=LightRed] at (-4.3,.4) {\Large $l^{out}_3$};
% \node[text=LightRed] at (-4.3,1) {\Large $l^{out}_4$};
% \node[text=LightRed, rotate=-90] at (0.4,3.9) {\Large $l^{out}_5$};
% \node[text=LightRed, rotate=-90] at (1.05,3.9) {\Large $l^{out}_6$};
% \car(0,8.5){145};
share
\end{tikzpicture}




==> intersection6_phases.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
%background
\node[] at (0,0.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;
\leftturn(-.3, .10cm){0};
\straight(-.3, -.2cm){0};
%%%%%%%%%%%%
\node[] at (0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2) {} ;
\straightrightturn(.3,-1.85){180};
\straight(.3,-2.13){180};
\straight(-.3,-2.4){0};



share
\end{tikzpicture}




==> intersection7.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =9cm, minimum width=12cm] at (.0, 1.5) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road3 node] (-5cm,.38cm)  -- (0cm,.38cm);
\draw[road2 node] (0cm,.7cm)  -- (5cm,.7cm);
\draw[road2 node] (-5cm,-1.35cm)  -- (0cm,-1.35cm);
\draw[road3 node] (-0cm,-1.035cm)  -- (5cm,-1.035cm);

\def\shiftr{18.5pt}
\draw[road3 node] (-0.95cm, .7cm+\shiftr ) -- (-0.95,4cm +\shiftr);
\draw[road2 node] (.8cm, .7cm+\shiftr) -- (.8cm,4cm+ +\shiftr);
\node[fill=way, minimum height=3.34cm, minimum width=3.33cm] at (-.23,-0.29) {};

\leftturn(-2.6,-1.15){0};
\straight(-2.6,-1.65){0};
\straight(2.1,0.4){180};
\rightturn(2.1,0.9){180};
\leftturn(-0.45, 2.1){270};
\leftturn(-1.05, 2.1){270};
\rightturn(-1.45,2.1){270};

share
\end{tikzpicture}




==> intersection7_phases.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
background
\node[] at (0.0,.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;


\straight(-.3, -.2cm){0};
\straight(.3, .2cm){180};

%%%%%%%%%%%
\node[] at (0.0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.0) {} ;

\straight(-.30, -2.3cm){0};
\leftturn(-.3, -1.95cm){0};

% %%%%%%%%%%
\node[] at (0.0,-3.1) {\small Phase-3};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -4) {} ;
% \leftturn(-.3,-3.9){0};
% \leftturn(.3,-4.1){180};
\leftturn(.10, -3.70cm){270};
\leftturn(-.3, -3.70cm){270};


share
\end{tikzpicture}




==> intersection8.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =9cm, minimum width=12cm] at (.0, 1.5) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road3 node] (-5cm,.38cm)  -- (0cm,.38cm);
\draw[road2 node] (0cm,.7cm)  -- (5cm,.7cm);
\draw[road2 node] (-5cm,-1.35cm)  -- (0cm,-1.35cm);
\draw[road3 node] (-0cm,-1.035cm)  -- (5cm,-1.035cm);

\def\shiftr{18.5pt}
\draw[road2 node] (-.7cm, .7cm+\shiftr ) -- (-.7,4cm +\shiftr);
\draw[road2 node] (.7cm, .7cm+\shiftr) -- (.7cm,4cm+ +\shiftr);
% \node[fill=red, minimum height=3.35cm, minimum width=2.33cm] at (-.0,-0.05) {};
\node[fill=way, minimum height=3.34cm, minimum width=2.66cm] at (0,-0.29) {};


\leftturn(-2.6,-1.15){0};
\straight(-2.6,-1.65){0};
\straight(2.1,0.4){180};
\rightturn(2.1,0.9){180};
\leftturn(-0.5, 2.1){270};
\rightturn(-0.9,2.1){270};

share
\end{tikzpicture}




==> intersection8_phases.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
background
\node[] at (0.0,.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;


\straight(-.3, -.2cm){0};
\straight(.3, .2cm){180};

%%%%%%%%%%%
\node[] at (0.0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.0) {} ;

\straight(-.30, -2.3cm){0};
\leftturn(-.3, -1.95cm){0};

% %%%%%%%%%%
\node[] at (0.0,-3.1) {\small Phase-3};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -4) {} ;
% \leftturn(-.3,-3.9){0};
% \leftturn(.3,-4.1){180};
\leftturn(-.10, -3.70cm){270};


share
\end{tikzpicture}




==> intersection9.tex <==
\definecolor{LightGreen}{HTML}{CEFBCE}
\definecolor{LightRed}{HTML}{FFDDDD}

\input{tikz_utils}

\begin{tikzpicture}[]
%background
\node [bg, minimum height =9cm, minimum width=12cm] at (.0, 1.5) {} ;
%Runways
% \draw[road1 node] (5.5,-5) .. controls +(60:7cm) and +(-120:3cm) .. (-2.5,5);
\draw[road3 node] (-5cm,.38cm)  -- (0cm,.38cm);
\draw[road2 node] (0cm,.7cm)  -- (5cm,.7cm);
\draw[road2 node] (-5cm,-1.35cm)  -- (0cm,-1.35cm);
\draw[road3 node] (-0cm,-1.035cm)  -- (5cm,-1.035cm);

\def\shiftr{18.5pt}
\draw[road1 node] (-.4cm, .7cm+\shiftr ) -- (-.4,4cm +\shiftr);
\draw[road1 node] (.4cm, .7cm+\shiftr) -- (.4cm,4cm+ +\shiftr);
% \node[fill=red, minimum height=3.35cm, minimum width=2.33cm] at (-.0,-0.05) {};
\node[fill=way, minimum height=3.34cm, minimum width=1.4cm] at (0,-0.292) {};


\leftturn(-1.6,-1.15){0};
\straight(-1.6,-1.65){0};
\straight(1.6,0.4){180};
\rightturn(1.6,0.9){180};
\lefttrightturn(-.4,2.1){270};
% \leftturn(-0.5, 2.1){270};
% \rightturn(-0.9,2.1){270};

share
\end{tikzpicture}




==> intersection9_phases.tex <==
\definecolor{LightGreen}{HTML}{258500}
\definecolor{LightRed}{HTML}{BA0000}

\input{phase_utils}

\begin{tikzpicture}[]
background
\node[] at (0.0,.9) {\small Phase-1};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, .0) {} ;


\straight(-.3, -.2cm){0};
\straight(.3, .2cm){180};

%%%%%%%%%%%
\node[] at (0.0,-1.1) {\small Phase-2};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -2.0) {} ;

\straight(-.30, -2.3cm){0};
\leftturn(-.3, -1.95cm){0};

% %%%%%%%%%%
\node[] at (0.0,-3.1) {\small Phase-3};
\node [wbg, minimum height =1.2cm, minimum width=1.2cm,rounded corners=0.2cm] at (.0, -4) {} ;
% \leftturn(-.3,-3.9){0};
% \leftturn(.3,-4.1){180};
\leftturn(-.10, -3.70cm){270};


share
\end{tikzpicture}



